Symplectic Cobordism in Small Dimensions and a Series of Elements of Order Four

We present the structure of symplectic cobordism ring $MSp_{*}$ in dimensions up to 51 and give a construction of an infinite series of elements $\Gamma_i$, $ i=1, 3,4, ...$, of order four in this ring, where $\operatorname{dim} \, \Gamma_i=8i+95$. The key element of the series is $\Gamma_1$ in dimension 103.

==> (inline-0) <==
\begin{picture}(330,570)
  \put(2,562){\vector(0,-1){10}}
  \put(5,556){s}
  \put(18,560){$\frac{t-2s}{4}$}
  \put(34,556){\vector(1,0){16}}
  \put(0,550){\line(1,0){330}}
  \multiput(0,538)(0,-18){13}{\line(1,0){330}}
  \put(2,541){$0$}
  \put(2,526){$1$}
  \put(0,508){$U_1$}
  \multiput(1,484)(0,-18){10}{\usebox{\vla}}
  \put(1,502){\usebox{\vlb}}
  \put(11,550){\line(0,-1){228}}
  \put(18,541){$1$}
  \put(12,526){$z_1$}
  \multiput(13,502)(0,-18){11}{\usebox{\vla}}
  \put(13,520){\usebox{\vlb}}
  \put(18,508){$U_2$}
  \multiput(19,484)(0,-18){10}{\usebox{\vla}}
  \put(19,502){\usebox{\vlb}}
  \put(30,550){\line(0,-1){228}}
  \put(40,541){$2$}
  \put(31,526){$z_2,\: z^2_1$}
  \multiput(32,502)(0,-18){11}{\usebox{\vla}}
  \put(32,520){\usebox{\vlb}}
  \multiput(48,502)(0,-18){11}{\usebox{\vla}}
  \put(48,520){\usebox{\vlb}}
  \put(36,490){$U^2_2$}
  \multiput(37,466)(0,-18){9}{\usebox{\vla}}
  \put(37,484){\usebox{\vlb}}
  \put(56,550){\line(0,-1){228}}
  \put(77,541){$3$}
  \put(57,526){$z_3,\: z^3_1, z_{1}z_{2}$}
  \multiput(58,502)(0,-18){11}{\usebox{\vla}}
  \put(58,520){\usebox{\vlb}}
  \multiput(74,502)(0,-18){11}{\usebox{\vla}}
  \put(74,520){\usebox{\vlb}}
  \multiput(95,502)(0,-18){11}{\usebox{\vla}}
  \put(95,520){\usebox{\vlb}}
  \put(63,508){$U_3$}
  \multiput(64,484)(0,-18){10}{\usebox{\vla}}
  \put(64,502){\usebox{\vlb}}
  \put(81,472){$U^3_2$}
  \multiput(82,448)(0,-18){8}{\usebox{\vla}}
  \put(82,466){\usebox{\vlb}}
  \put(105,550){\line(0,-1){228}}
  \put(152,541){$4$}
  \put(106,526){$z_4, z_{1}z_{3}, z^2_2, z^2_{1}z_2, y_4, z^4_1$}
  \multiput(108,502)(0,-18){11}{\usebox{\vla}}
  \put(108,520){\usebox{\vlb}}
  \multiput(134,484)(0,-18){10}{\usebox{\vla}}
  \put(134,502){\usebox{\vlc}}
  \multiput(163,502)(0,-18){11}{\usebox{\vla}}
  \put(163,520){\usebox{\vlb}}
  \multiput(180,502)(0,-18){11}{\usebox{\vla}}
  \put(180,520){\usebox{\vlb}}
  \multiput(194,502)(0,-18){11}{\usebox{\vla}}
  \put(194,520){\usebox{\vlb}}
  \put(113,508){$z_{3}U_2$}
  \multiput(120,484)(0,-18){10}{\usebox{\vla}}
  \put(120,502){\usebox{\vlb}}
  \put(139,490){$U_{2}U_3$}
  \multiput(146,466)(0,-18){9}{\usebox{\vla}}
  \put(146,484){\usebox{\vlb}}
  \put(168,454){$U^4_2$}
  \multiput(171,430)(0,-18){7}{\usebox{\vla}}
  \put(171,448){\usebox{\vlb}}
  \put(203,550){\line(0,-1){228}}
  \put(264,541){$5$}
  \put(204,526){$z_5, y_{4}z_{1}, z^2_{2}z_1, z^2_{1}z_3, z^3_{1}z_2, z_{4}z_1,$}
  \multiput(206,502)(0,-18){11}{\usebox{\vla}}
  \put(206,520){\usebox{\vlb}}
  \multiput(218,502)(0,-18){11}{\usebox{\vla}}
  \put(218,520){\usebox{\vlb}}
  \multiput(258,484)(0,-18){10}{\usebox{\vla}}
  \put(258,502){\usebox{\vld}}
  \multiput(293,502)(0,-18){11}{\usebox{\vla}}
  \put(293,520){\usebox{\vlb}}
  \multiput(316,502)(0,-18){11}{\usebox{\vla}}
  \put(316,520){\usebox{\vlb}}
  \put(223,508){$y_{4}U_2$}
  \multiput(229,484)(0,-18){10}{\usebox{\vla}}
  \put(229,502){\usebox{\vlb}}
  \put(301,508){$\Phi_3$}
  \multiput(304,484)(0,-18){10}{\usebox{\vla}}
  \put(304,502){\usebox{\vlb}}
  \put(235,490){$z_{2}U^2_2$}
  \multiput(240,466)(0,-18){9}{\usebox{\vla}}
  \put(240,484){\usebox{\vlb}}
  \put(266,454){$U_{3}U^2_2$}
  \multiput(274,430)(0,-18){7}{\usebox{\vla}}
  \put(274,448){\usebox{\vlb}}
  \put(0,300){\line(1,0){330}}
  \multiput(0,288)(0,-18){13}{\line(1,0){330}}
  \put(15,291){$5$}
  \put(0,276){$z^5_1, z_{3}z_2$}
  \multiput(2,252)(0,-18){11}{\usebox{\vla}}
  \put(2,270){\usebox{\vlb}}
  \multiput(20,252)(0,-18){11}{\usebox{\vla}}
  \put(20,270){\usebox{\vlb}}
  \put(7,186){$U^5_2$}
  \multiput(11,162)(0,-18){6}{\usebox{\vla}}
  \put(11,180){\usebox{\vlb}}
  \put(33,300){\line(0,-1){228}}
  \put(173,291){$6$}
  \put(34,276){$z_6, y_6, y_{4}z_{2}, z_{2}z^4_1, z^2_{1}z_4, z_{1}z_{2}z_3, z^3_2, y_{4}z^2_1, z_{1}z_5, z_{2}z_4, z^3_{1}z_3, z^2_{1}z^2_2, z^2_3, z^6_1$}
  \multiput(36,252)(0,-18){11}{\usebox{\vla}}
  \put(36,270){\usebox{\vlb}}
  \multiput(48,252)(0,-18){11}{\usebox{\vla}}
  \put(48,270){\usebox{\vlb}}
  \multiput(72,252)(0,-18){11}{\usebox{\vla}}
  \put(72,270){\usebox{\vlb}}
  \multiput(96,252)(0,-18){11}{\usebox{\vla}}
  \put(96,270){\usebox{\vlb}}
  \multiput(108,252)(0,-18){11}{\usebox{\vla}}
  \put(108,270){\usebox{\vlb}}
  \multiput(152,234)(0,-18){10}{\usebox{\vla}}
  \put(152,252){\usebox{\vld}}
  \multiput(178,252)(0,-18){11}{\usebox{\vla}}
  \put(178,270){\usebox{\vlb}}
  \multiput(218,234)(0,-18){10}{\usebox{\vla}}
  \put(218,252){\usebox{\vld}}
  \multiput(264,234)(0,-18){10}{\usebox{\vla}}
  \put(264,252){\usebox{\vld}}
  \multiput(294,252)(0,-18){11}{\usebox{\vla}}
  \put(294,270){\usebox{\vlb}}
  \multiput(306,252)(0,-18){11}{\usebox{\vla}}
  \put(306,270){\usebox{\vlb}}
  \put(114,258){$z_{3}U_3$}
  \multiput(120,234)(0,-18){10}{\usebox{\vla}}
  \put(120,252){\usebox{\vlb}}
  \put(80,240){$U^2_3$}
  \multiput(82,216)(0,-18){9}{\usebox{\vla}}
  \put(82,234){\usebox{\vlb}}
  \put(128,240){$y_{4}U^2_2$}
  \multiput(134,216)(0,-18){9}{\usebox{\vla}}
  \put(134,234){\usebox{\vlb}}
  \put(270,240){$\Phi_{3}U_2$}
  \multiput(278,216)(0,-18){9}{\usebox{\vla}}
  \put(278,234){\usebox{\vlb}}
  \put(232,222){$z_{3}U^3_2$}
  \multiput(240,198)(0,-18){8}{\usebox{\vla}}
  \put(240,216){\usebox{\vlb}}
  \put(188,204){$U^3_{2}U_3$}
  \multiput(196,180)(0,-18){7}{\usebox{\vla}}
  \put(196,198){\usebox{\vlb}}
  \put(56,168){$U^6_2$}
  \multiput(58,144)(0,-18){5}{\usebox{\vla}}
  \put(58,162){\usebox{\vlb}}
  \put(317,300){\line(0,-1){228}}
  \put(321,291){$7$}
  \put(320,276){$z_7$}
  \multiput(320,252)(0,-18){11}{\usebox{\vla}}
  \put(320,270){\usebox{\vlb}}

\end{picture}

\clearpage

{ Table 15. (continuation) }
\bigskip

\begin{picture}(330,570)
  \put(2,562){\vector(0,-1){10}}
  \put(5,556){s}
  \put(18,560){$\frac{t-2s}{4}$}
  \put(34,556){\vector(1,0){16}}
  \put(0,550){\line(1,0){330}}
  \multiput(0,538)(0,-18){13}{\line(1,0){330}}
  \put(162,541){$7$}
  \put(0,526){$y_7, y_{6}z_1, y_{4}z_{3}, y_{4}z^3_1, z_{5}z^2_1, z_{4}z_{2}z_1, z_{3}z^4_1, z^2_{2}z^3_1, z_{6}z_1, y_{4}z_{2}z_1, z^2_{3}z_1, z_{3}z^2_2, z_{5}z_2, z_{4}z_3$}
  \multiput(0,502)(0,-18){11}{\usebox{\vla}}
  \put(0,520){\usebox{\vlb}}
  \multiput(20,502)(0,-18){11}{\usebox{\vla}}
  \put(20,520){\usebox{\vlb}}
  \multiput(44,502)(0,-18){11}{\usebox{\vla}}
  \put(44,520){\usebox{\vlb}}
  \multiput(67,502)(0,-18){11}{\usebox{\vla}}
  \put(67,520){\usebox{\vlb}}
  \multiput(102,484)(0,-18){10}{\usebox{\vla}}
  \put(102,502){\usebox{\vld}}
  \multiput(156,484)(0,-18){10}{\usebox{\vla}}
  \put(156,502){\usebox{\vld}}
  \multiput(191,502)(0,-18){11}{\usebox{\vla}}
  \put(191,520){\usebox{\vlb}}
  \multiput(217,502)(0,-18){11}{\usebox{\vla}}
  \put(217,520){\usebox{\vlb}}
  \multiput(247,502)(0,-18){11}{\usebox{\vla}}
  \put(247,520){\usebox{\vlb}}
  \multiput(270,502)(0,-18){11}{\usebox{\vla}}
  \put(270,520){\usebox{\vlb}}
  \multiput(303,484)(0,-18){10}{\usebox{\vla}}
  \put(303,502){\usebox{\vld}}
  \put(24,508){$z^2_3U_2$}
  \multiput(32,484)(0,-18){10}{\usebox{\vla}}
  \put(32,502){\usebox{\vlb}}
  \put(52,508){$U_4$}
  \multiput(54,484)(0,-18){10}{\usebox{\vla}}
  \put(54,502){\usebox{\vlb}}
  \put(110,508){$y_{6}U_2, y_{4}U_3$}
  \multiput(116,484)(0,-18){10}{\usebox{\vla}}
  \put(116,502){\usebox{\vlb}}
  \multiput(142,484)(0,-18){10}{\usebox{\vla}}
  \put(142,502){\usebox{\vlb}}
  \put(160,490){$z_3U_{2}U_3$}
  \multiput(170,466)(0,-18){9}{\usebox{\vla}}
  \put(170,484){\usebox{\vlb}}
  \put(224,472){$y_{4}U^3_2$}
  \multiput(232,448)(0,-18){8}{\usebox{\vla}}
  \put(232,466){\usebox{\vlb}}
  \put(76,472){$\Phi_{3}U^2_2$}
  \multiput(84,448)(0,-18){8}{\usebox{\vla}}
  \put(84,466){\usebox{\vlb}}
  \put(278,472){$U_{2}U^2_3$}
  \multiput(286,448)(0,-18){8}{\usebox{\vla}}
  \put(286,466){\usebox{\vlb}}
  \put(308,454){$z_{3}U^4_2$}
  \multiput(316,430)(0,-18){7}{\usebox{\vla}}
  \put(316,448){\usebox{\vlb}}
  \put(6,400){$U^7_2$}
  \multiput(8,376)(0,-18){4}{\usebox{\vla}}
  \put(8,394){\usebox{\vlb}}
  \put(0,300){\line(1,0){330}}
  \multiput(0,288)(0,-18){13}{\line(1,0){330}}
  \put(54,291){$7$}
  \put(0,276){$z^7_1, z_{4}z^3_1, z_{3}z_{2}z^2_1, z^3_{2}z_1, z_{2}z^5_1$}
  \multiput(1,252)(0,-18){11}{\usebox{\vla}}
  \put(1,270){\usebox{\vlb}}
  \multiput(20,252)(0,-18){11}{\usebox{\vla}}
  \put(20,270){\usebox{\vlb}}
  \multiput(64,234)(0,-18){10}{\usebox{\vla}}
  \put(64,252){\usebox{\vld}}
  \multiput(100,252)(0,-18){11}{\usebox{\vla}}
  \put(100,270){\usebox{\vlb}}
  \put(32,186){$U^4_{2}U_3$}
  \multiput(40,162)(0,-18){6}{\usebox{\vla}}
  \put(40,180){\usebox{\vlb}}
  \put(111,300){\line(0,-1){228}}
  \put(218,291){$8$}
  \put(112,276){$z_8, z_{4}z^4_1, y_{4}z_{2}z^2_1, z^3_{1}z_{2}z_3, z^2_{1}z^3_2, z^4_{1}y_4, z_{2}z^6_1, z_{6}z^2_1, y_{6}z_2$}
  \multiput(113,252)(0,-18){11}{\usebox{\vla}}
  \put(113,270){\usebox{\vlb}}
  \multiput(130,252)(0,-18){11}{\usebox{\vla}}
  \put(130,270){\usebox{\vlb}}
  \multiput(160,252)(0,-18){11}{\usebox{\vla}}
  \put(160,270){\usebox{\vlb}}
  \multiput(208,234)(0,-18){10}{\usebox{\vla}}
  \put(208,252){\usebox{\vld}}
  \multiput(244,252)(0,-18){11}{\usebox{\vla}}
  \put(244,270){\usebox{\vlb}}
  \multiput(267,252)(0,-18){11}{\usebox{\vla}}
  \put(267,270){\usebox{\vlb}}
  \multiput(290,252)(0,-18){11}{\usebox{\vla}}
  \put(290,270){\usebox{\vlb}}
  \multiput(313,252)(0,-18){11}{\usebox{\vla}}
  \put(313,270){\usebox{\vlb}}
  \put(136,258){$z_{7}U_2$}
  \multiput(142,234)(0,-18){10}{\usebox{\vla}}
  \put(142,252){\usebox{\vlb}}
  \put(168,258){$y_{4}z_{3}U_2$}
  \multiput(178,234)(0,-18){10}{\usebox{\vla}}
  \put(178,252){\usebox{\vlb}}
  \put(220,258){$z_{3}\Phi_3$}
  \multiput(228,234)(0,-18){10}{\usebox{\vla}}
  \put(228,252){\usebox{\vlb}}
  \put(184,240){$z^2_{3}U^2_2$}
  \multiput(190,216)(0,-18){9}{\usebox{\vla}}
  \put(190,234){\usebox{\vlb}}

\end{picture}

\clearpage

{ Table 15. (continuation) }
\bigskip

\begin{picture}(330,570)
  \put(2,562){\vector(0,-1){10}}                    %Легенда
  \put(5,556){s}
  \put(18,560){$\frac{t-2s}{4}$}
  \put(34,556){\vector(1,0){16}}                    %Конец легенды
  \put(0,550){\line(1,0){330}}                      %Начало верхней половины
  \multiput(0,538)(0,-18){13}{\line(1,0){330}}      %Отрисовка "сетки"
  \put(162,541){$8$}                                %dim 9
                                                    %Первый элемент dim 9
  \put(0,526){$y_{4}z_4, z^2_{3}z_{2}, y_{4}z^2_2, y_{4}z_{1}z_3, y_8, z_{5}z_{2}z_1, z_{4}z^2_2, z_{4}z_{3}z_1, y_{6}z^2_1, y_{7}z_1, z_{6}z_2, z_{3}z_1, z^2_4, z_{5}z_3$}
  \multiput(6,502)(0,-18){11}{\usebox{\vla}}
  \put(6,520){\usebox{\vlb}}
  \multiput(30,502)(0,-18){11}{\usebox{\vla}}
  \put(30,520){\usebox{\vlb}}
  \multiput(64,484)(0,-18){10}{\usebox{\vla}}
  \put(64,502){\usebox{\vld}}
  \multiput(101,502)(0,-18){11}{\usebox{\vla}}
  \put(101,520){\usebox{\vlb}}
  \multiput(154,484)(0,-18){10}{\usebox{\vla}}
  \put(154,502){\usebox{\vle}}
  \multiput(209,502)(0,-18){11}{\usebox{\vla}}
  \put(209,520){\usebox{\vlb}}
  \multiput(243,484)(0,-18){10}{\usebox{\vla}}
  \put(243,502){\usebox{\vld}}
  \multiput(289,484)(0,-18){10}{\usebox{\vla}}
  \put(289,502){\usebox{\vld}}
  \multiput(316,502)(0,-18){11}{\usebox{\vla}}
  \put(316,520){\usebox{\vlb}}
  \put(107,490){$y_{4}U_{2}U_3$}
  \multiput(117,466)(0,-18){9}{\usebox{\vla}}
  \put(117,484){\usebox{\vlb}}
  \put(184,490){$y_{6}U^2_2$}
  \multiput(192,466)(0,-18){9}{\usebox{\vla}}
  \put(192,484){\usebox{\vlb}}
  \put(216,490){$U_{2}U_4$}
  \multiput(224,466)(0,-18){9}{\usebox{\vla}}
  \put(224,484){\usebox{\vlb}}
  \put(250,490){$U_{3}\Phi_3$}
  \multiput(258,466)(0,-18){9}{\usebox{\vla}}
  \put(258,484){\usebox{\vlb}}
  \put(68,472){$z_{3}U^2_{2}U_3$}
  \multiput(78,448)(0,-18){8}{\usebox{\vla}}
  \put(78,466){\usebox{\vlb}}
  \put(166,454){$y_{4}U^4_2$}
  \multiput(174,430)(0,-18){7}{\usebox{\vla}}
  \put(174,448){\usebox{\vlb}}
  \put(264,454){$U^2_{2}U^2_3$}
  \multiput(272,430)(0,-18){7}{\usebox{\vla}}
  \put(272,448){\usebox{\vlb}}
  \put(293,454){$U^3_{2}\Phi_3$}
  \multiput(301,430)(0,-18){7}{\usebox{\vla}}
  \put(301,448){\usebox{\vlb}}
  \put(127,436){$U^5_{2}z_3$}
  \multiput(135,412)(0,-18){6}{\usebox{\vla}}
  \put(135,430){\usebox{\vlb}}
  \put(38,418){$U^5_{2}U_3$}
  \multiput(48,394)(0,-18){5}{\usebox{\vla}}
  \put(48,412){\usebox{\vlb}}
  \put(0,300){\line(1,0){330}}
  \multiput(0,288)(0,-18){13}{\line(1,0){330}}
  \put(96,291){$8$}

  \put(0,276){$z_{5}z^3_1, z_{4}z_{2}z^2_1, y^2_4, z^8_1, z^2_{3}z^2_1, z_{3}z^2_{2}z_1, z^4_2, z_{3}z^5_1, z^2_{2}z^4_1$}
  \multiput(19,234)(0,-18){10}{\usebox{\vla}}
  \put(19,252){\usebox{\vld}}
  \multiput(56,252)(0,-18){11}{\usebox{\vla}}
  \put(56,270){\usebox{\vlb}}
  \multiput(70,252)(0,-18){11}{\usebox{\vla}}
  \put(70,270){\usebox{\vlb}}
  \multiput(116,234)(0,-18){10}{\usebox{\vla}}
  \put(116,252){\usebox{\vle}}
  \multiput(172,234)(0,-18){10}{\usebox{\vla}}
  \put(172,252){\usebox{\vld}}
  \put(36,132){$U^8_{2}$}
  \multiput(38,108)(0,-18){3}{\usebox{\vla}}
  \put(38,126){\usebox{\vlb}}
  \put(195,300){\line(0,-1){228}}
  \put(261,291){$9$}

  \put(196,276){$y_{4}z^5_1, y_{4}z_{3}z^2_1, y_{4}z^2_{2}z_1, z^3_3, z_{2}z_{3}y_4$}
  \multiput(202,252)(0,-18){11}{\usebox{\vla}}
  \put(202,270){\usebox{\vlb}}
  \multiput(246,234)(0,-18){10}{\usebox{\vla}}
  \put(246,252){\usebox{\vld}}
  \multiput(285,252)(0,-18){11}{\usebox{\vla}}
  \put(285,270){\usebox{\vlb}}
  \multiput(308,252)(0,-18){11}{\usebox{\vla}}
  \put(308,270){\usebox{\vlb}}
  \put(213,258){$y^2_{4}U_{2}$}
  \multiput(220,234)(0,-18){10}{\usebox{\vla}}
  \put(220,252){\usebox{\vlb}}
  \put(255,258){$z_{3}z_{5}U_2$}
  \multiput(265,234)(0,-18){10}{\usebox{\vla}}
  \put(265,252){\usebox{\vlb}}

\end{picture}

\clearpage

{ Table 15. (continuation) }
\bigskip

\begin{picture}(330,570)
  \put(2,562){\vector(0,-1){10}}
  \put(5,556){s}
  \put(18,560){$\frac{t-2s}{4}$}
  \put(34,556){\vector(1,0){16}}
  \put(0,550){\line(1,0){330}}
  \multiput(0,538)(0,-18){13}{\line(1,0){330}}
  \put(162,541){$9$}

  \put(0,526){$z_9, y_9, y_{8}z_1, y_{7}z^2_1, z_{6}z_{2}z_1, z_{7}z^2_1, z^2_{4}z_{1}, z_{5}z_{3}z_1, z_{5}z^2_{2}, z_{4}z_{3}z_2, y_{6}z_{2}z_1, y_{4}z_{4}z_1, y_{4}z_{2}z^3_1$}
  \multiput(1,502)(0,-18){11}{\usebox{\vla}}
  \put(1,520){\usebox{\vlb}}
  \multiput(14,502)(0,-18){11}{\usebox{\vla}}
  \put(14,520){\usebox{\vlb}}
  \multiput(34,502)(0,-18){11}{\usebox{\vla}}
  \put(34,520){\usebox{\vlb}}
  \multiput(68,484)(0,-18){10}{\usebox{\vla}}
  \put(68,502){\usebox{\vld}}
  \multiput(124,484)(0,-18){10}{\usebox{\vla}}
  \put(124,502){\usebox{\vld}}
  \multiput(190,484)(0,-18){10}{\usebox{\vla}}
  \put(190,502){\usebox{\vle}}
  \multiput(248,502)(0,-18){11}{\usebox{\vla}}
  \put(248,520){\usebox{\vlb}}
  \multiput(280,502)(0,-18){11}{\usebox{\vla}}
  \put(280,520){\usebox{\vlb}}
  \multiput(313,502)(0,-18){11}{\usebox{\vla}}
  \put(313,520){\usebox{\vlb}}
  \put(44,508){$\Phi_5$}
  \multiput(45,484)(0,-18){10}{\usebox{\vla}}
  \put(45,502){\usebox{\vlb}}
  \put(85,508){$y_{8}U_2$}
  \multiput(92,484)(0,-18){10}{\usebox{\vla}}
  \put(92,502){\usebox{\vlb}}
  \put(146,508){$y_{6}U_3$}
  \multiput(153,484)(0,-18){10}{\usebox{\vla}}
  \put(153,502){\usebox{\vlb}}
  \put(216,508){$y_{4}\Phi_3$}
  \multiput(223,484)(0,-18){10}{\usebox{\vla}}
  \put(223,502){\usebox{\vlb}}
  \put(255,490){$z_{7}U^2_2$}
  \multiput(265,466)(0,-18){9}{\usebox{\vla}}
  \put(265,484){\usebox{\vlb}}
  \put(0,300){\line(1,0){330}}
  \multiput(0,288)(0,-18){13}{\line(1,0){330}}
  \put(162,291){$9$}

  \put(0,276){$z^9_1, z^4_{2}z_1, z^2_{3}z^3_1, z_{3}z^2_{2}z^2_1, y_{6}z^3_1, y_{6}z_3, z_{3}z^6_1, z^2_{2}z^5_1, y_{7}z_2, z_{6}z_3, z_{7}z_2, z_{5}z_4, z_{8}z_1,\quad z_{6}z^3_1$}
  \multiput(1,252)(0,-18){11}{\usebox{\vla}}
  \put(1,270){\usebox{\vlb}}
  \multiput(44,234)(0,-18){10}{\usebox{\vla}}
  \put(44,252){\usebox{\vle}}
  \multiput(100,252)(0,-18){11}{\usebox{\vla}}
  \put(100,270){\usebox{\vlb}}
  \multiput(120,252)(0,-18){11}{\usebox{\vla}}
  \put(120,270){\usebox{\vlb}}
  \multiput(157,234)(0,-18){10}{\usebox{\vla}}
  \put(157,252){\usebox{\vld}}
  \multiput(204,234)(0,-18){10}{\usebox{\vla}}
  \put(204,252){\usebox{\vld}}
  \multiput(250,234)(0,-18){10}{\usebox{\vla}}
  \put(250,252){\usebox{\vld}}
  \multiput(284,252)(0,-18){11}{\usebox{\vla}}
  \put(284,270){\usebox{\vlb}}
  \multiput(316,252)(0,-18){11}{\usebox{\vla}}
  \put(316,270){\usebox{\vlb}}
  \put(14,240){$y_{7}U^2_2$}
  \multiput(21,216)(0,-18){9}{\usebox{\vla}}
  \put(21,234){\usebox{\vlb}}
  \put(61,240){$y_{4}z_{3}U^2_2$}
  \multiput(71,216)(0,-18){9}{\usebox{\vla}}
  \put(71,234){\usebox{\vlb}}
  \put(130,222){$y_{6}U^3_2$}
  \multiput(137,198)(0,-18){8}{\usebox{\vla}}
  \put(137,216){\usebox{\vlb}}
  \put(167,222){$y_{4}U^2_{2}U_3$}
  \multiput(177,198)(0,-18){8}{\usebox{\vla}}
  \put(177,216){\usebox{\vlb}}
  \put(212,222){$U_{2}U_{3}\Phi_3$}
  \multiput(224,198)(0,-18){8}{\usebox{\vla}}
  \put(224,216){\usebox{\vlb}}
  \put(258,222){$U^2_{2}U_4$}
  \multiput(266,198)(0,-18){8}{\usebox{\vla}}
  \put(266,216){\usebox{\vlb}}
  \put(298,222){$U^3_3$}
  \multiput(300,198)(0,-18){8}{\usebox{\vla}}
  \put(300,216){\usebox{\vlb}}

\end{picture}

\clearpage

{ Table 15. (continuation) }
\bigskip

\begin{picture}(330,570)
  \put(2,562){\vector(0,-1){10}}                    %Легенда
  \put(5,556){s}
  \put(18,560){$\frac{t-2s}{4}$}
  \put(34,556){\vector(1,0){16}}                    %Конец легенды
  \put(0,550){\line(1,0){330}}                      %Начало верхней половины
  \multiput(0,538)(0,-18){13}{\line(1,0){330}}      %Отрисовка "сетки"
  \put(162,541){$9$}                                %dim 10
                                                    %Первый элемент dim 10
  \put(0,526){$z_{3}z^3_2, z^2_{3}z_{2}z_1, z_{5}z_{2}z^2_1, z_{4}z_{3}z^2_1, z_{4}z^2_{2}z_1, z_{4}z^5_1, z^3_{2}z^3_1, z_{3}z_{2}z^4_1, z_{2}z^7_1, y^2_{4}z_1, z_{4}z_{2}z^3_1, z_{5}z^4_1$}
  \multiput(18,484)(0,-18){10}{\usebox{\vla}}
  \put(18,502){\usebox{\vld}}
  \multiput(98,484)(0,-18){10}{\usebox{\vla}}
  \put(98,502){\usebox{\vle}}
  \multiput(159,502)(0,-18){11}{\usebox{\vla}}
  \put(159,520){\usebox{\vlb}}
  \multiput(194,484)(0,-18){10}{\usebox{\vla}}
  \put(194,502){\usebox{\vld}}
  \multiput(237,502)(0,-18){11}{\usebox{\vla}}
  \put(237,520){\usebox{\vlb}}
  \multiput(261,502)(0,-18){11}{\usebox{\vla}}
  \put(261,520){\usebox{\vlb}}
  \multiput(304,484)(0,-18){10}{\usebox{\vla}}
  \put(304,502){\usebox{\vld}}                      %Конец первого
  \put(50,454){$z_{5}U^4_2$}                        %Пятый элемент dim 10
  \multiput(57,430)(0,-18){7}{\usebox{\vla}}
  \put(57,448){\usebox{\vlb}}                       %Конец пятого
  \put(30,436){$y_{4}U^5_2$}                        %Шестой(1) элемент dim 10
  \multiput(37,412)(0,-18){6}{\usebox{\vla}}
  \put(37,430){\usebox{\vlb}}                       %Конец шестого(1)
  \put(68,436){$U^3_{2}U^2_3$}                      %Шестой(2) элемент dim 10
  \multiput(76,412)(0,-18){6}{\usebox{\vla}}
  \put(76,430){\usebox{\vlb}}                       %Конец шестого(2)
  \put(130,436){$U^4_{2}\Phi_3$}                    %Шестой(3) элемент dim 10
  \multiput(138,412)(0,-18){6}{\usebox{\vla}}
  \put(138,430){\usebox{\vlb}}                      %Конец шестого(3)
  \put(207,418){$z_{3}U^6_2$}                       %Седьмой элемент dim 10
  \multiput(214,394)(0,-18){5}{\usebox{\vla}}
  \put(214,412){\usebox{\vlb}}                      %Конец седьмого
  \put(110,400){$U^6_{2}U_3$}                       %Восьмой элемент dim 10
  \multiput(118,376)(0,-18){4}{\usebox{\vla}}
  \put(118,394){\usebox{\vlb}}                      %Конец восьмого
  \put(174,364){$U^9_{2}$}                          %Десятый элемент dim 10
  \multiput(176,340)(0,-18){2}{\usebox{\vla}}
  \put(176,358){\usebox{\vlb}}                      %Конец десятого
  \put(0,300){\line(1,0){330}}                      %Начало верхней половины(2) -250
  \multiput(0,288)(0,-18){13}{\line(1,0){330}}      %Отрисовка "сетки"(2)
  \put(6,291){$9$}                                  %dim 10
  \put(0,276){$z_{5}y_4$}                           %Первый элемент dim 10(продолжение)
  \multiput(6,252)(0,-18){11}{\usebox{\vla}}
  \put(6,270){\usebox{\vlb}}
  \put(18,300){\line(0,-1){228}}                    %Конец dim 10
  \put(170,291){$10$}                               %dim 11
                                                    %Первый элемент dim 11
  \put(19,276){$z_{1}z_{2}z_7, z_{1}z_{4}z_5, z_{2}z^2_4, y_{8}z^2_1, y_{6}z^2_{2}, y_{6}z_{3}z_1, z_{5}z_{3}z_2, z_{4}z^2_2, z_{10}, y_{10}, y^*_{10}, z^2_{1}z_{2}y_6$}
  \multiput(60,234)(0,-18){10}{\usebox{\vla}}
  \put(60,252){\usebox{\vle}}
  \multiput(112,252)(0,-18){11}{\usebox{\vla}}
  \put(112,270){\usebox{\vlb}}
  \multiput(148,234)(0,-18){10}{\usebox{\vla}}
  \put(148,252){\usebox{\vld}}
  \multiput(210,234)(0,-18){10}{\usebox{\vla}}
  \put(210,252){\usebox{\vld}}
  \multiput(239,252)(0,-18){11}{\usebox{\vla}}
  \put(239,270){\usebox{\vlb}}
  \multiput(258,252)(0,-18){11}{\usebox{\vla}}
  \put(258,270){\usebox{\vlb}}
  \multiput(276,252)(0,-18){11}{\usebox{\vla}}
  \put(276,270){\usebox{\vlb}}
  \multiput(304,252)(0,-18){11}{\usebox{\vla}}
  \put(304,270){\usebox{\vlb}}                      %Конец первого
  \put(24,258){$z^3_{3}U_{2}$}                      %Второй(1) элемент dim 11
  \multiput(31,234)(0,-18){10}{\usebox{\vla}}
  \put(31,252){\usebox{\vlb}}                       %Конец второго(1)
  \put(90,258){$z_{9}U_2$}                          %Второй(2) элемент dim 11
  \multiput(97,234)(0,-18){10}{\usebox{\vla}}
  \put(97,252){\usebox{\vlb}}                       %Конец второго(2)
  \put(120,258){$z_{7}U_3$}                         %Второй(3) элемент dim 11
  \multiput(127,234)(0,-18){10}{\usebox{\vla}}
  \put(127,252){\usebox{\vlb}}                      %Конец второго(3)
  \put(156,258){$y_{9}U_2$}                         %Второй(4) элемент dim 11
  \multiput(163,234)(0,-18){10}{\usebox{\vla}}
  \put(163,252){\usebox{\vlb}}                      %Конец второго(4)
  \put(183,258){$z_{1}\Phi_5$}                      %Второй(5) элемент dim 11
  \multiput(190,234)(0,-18){10}{\usebox{\vla}}
  \put(190,252){\usebox{\vlb}}                      %Конец второго(5)

\end{picture}

\clearpage

{ Table 15. (continuation) }
\bigskip

\begin{picture}(330,570)
  \put(2,562){\vector(0,-1){10}}                    %Легенда
  \put(5,556){s}
  \put(18,560){$\frac{t-2s}{4}$}
  \put(34,556){\vector(1,0){16}}                    %Конец легенды
  \put(0,550){\line(1,0){330}}                      %Начало верхней половины
  \multiput(0,538)(0,-18){13}{\line(1,0){330}}      %Отрисовка "сетки"
  \put(162,541){$10$}                               %dim 11
                                                    %Первый элемент dim 11
  \put(0,526){$y_{4}z_{5}z_1, y_{4}z_{4}z_2, y_{6}z^4_1, z_{4}z^2_{2}z^2_1, z_{4}z_{3}z^3_1, z_{5}z_{2}z^3_1, z_{4}z^6_1, z^2_{3}z_{2}z^2_1, z^5_{2}, z_{3}z^3_{2}z_1, y_{4}z^6_1, z_{2}z^8_1$}
  \multiput(26,484)(0,-18){10}{\usebox{\vla}}
  \put(26,502){\usebox{\vld}}
  \multiput(71,502)(0,-18){11}{\usebox{\vla}}
  \put(71,520){\usebox{\vlb}}
  \multiput(130,484)(0,-18){10}{\usebox{\vla}}
  \put(130,502){\usebox{\vle}}
  \multiput(191,502)(0,-18){11}{\usebox{\vla}}
  \put(191,520){\usebox{\vlb}}
  \multiput(241,484)(0,-18){10}{\usebox{\vla}}
  \put(241,502){\usebox{\vle}}
  \multiput(293,502)(0,-18){11}{\usebox{\vla}}
  \put(293,520){\usebox{\vlb}}
  \multiput(316,502)(0,-18){11}{\usebox{\vla}}
  \put(316,520){\usebox{\vlb}}                      %Конец первого
  \put(36,508){$y_{6}z_{3}U_2$}
  \multiput(46,484)(0,-18){10}{\usebox{\vla}}
  \put(46,502){\usebox{\vlb}}
  \put(81,508){$y_{4}z_{3}U_3$}
  \multiput(91,484)(0,-18){10}{\usebox{\vla}}
  \put(91,502){\usebox{\vlb}}
  \put(101,490){$y_{8}U^2_2$}
  \multiput(108,466)(0,-18){9}{\usebox{\vla}}
  \put(108,484){\usebox{\vlb}}
  \put(150,490){$z_{5}z_{3}U^2_2$}
  \multiput(160,466)(0,-18){9}{\usebox{\vla}}
  \put(160,484){\usebox{\vlb}}
  \put(206,490){$y^2_{4}U^2_2$}
  \multiput(213,466)(0,-18){9}{\usebox{\vla}}
  \put(213,484){\usebox{\vlb}}
  \put(251,490){$y_{6}U_{2}U_3$}
  \multiput(261,466)(0,-18){9}{\usebox{\vla}}
  \put(261,484){\usebox{\vlb}}
  \put(0,300){\line(1,0){330}}                      %Начало верхней половины(2) -250
  \multiput(0,288)(0,-18){13}{\line(1,0){330}}      %Отрисовка "сетки"(2)
  \put(162,291){$10$}                               %dim 11
                                                    %Первый элемент dim 11
  \put(0,276){$z^3_{1}z_{3}y_4, z^2_{1}z^2_{2}y_4, z^5_{1}z_{2}z_3, z^4_{1}z^3_2, y_{8}z_{2}, y_{4}z_{2}z^4_1, z_{1}z_{2}y_7, z_{1}z_{3}z_6, z^2_{2}z_6, y^2_{4}z_2, z^4_{1}z_{6}, y_{4}y_6$}
  \multiput(28,234)(0,-18){10}{\usebox{\vla}}
  \put(28,252){\usebox{\vld}}
  \multiput(92,234)(0,-18){10}{\usebox{\vla}}
  \put(92,252){\usebox{\vld}}
  \multiput(128,252)(0,-18){11}{\usebox{\vla}}
  \put(128,270){\usebox{\vlb}}
  \multiput(154,252)(0,-18){11}{\usebox{\vla}}
  \put(154,270){\usebox{\vlb}}
  \multiput(218,234)(0,-18){10}{\usebox{\vla}}
  \put(218,252){\usebox{\vle}}
  \multiput(272,252)(0,-18){11}{\usebox{\vla}}
  \put(272,270){\usebox{\vlb}}
  \multiput(295,252)(0,-18){11}{\usebox{\vla}}
  \put(295,270){\usebox{\vlb}}
  \multiput(318,252)(0,-18){11}{\usebox{\vla}}
  \put(318,270){\usebox{\vlb}}                      %Конец первого
  \put(8,240){$\Phi^2_3$}                           %Третий(1) элемент dim 11
  \multiput(11,216)(0,-18){9}{\usebox{\vla}}
  \put(11,234){\usebox{\vlb}}                       %Конец третьего(1)
  \put(46,240){$y_{4}U_{2}\Phi_3$}                  %Третий(2) элемент dim 11
  \multiput(56,216)(0,-18){9}{\usebox{\vla}}
  \put(56,234){\usebox{\vlb}}                       %Конец третьего(2)
  \put(103,240){$y_{4}U^2_3$}                       %Третий(3) элемент dim 11
  \multiput(110,216)(0,-18){9}{\usebox{\vla}}
  \put(110,234){\usebox{\vlb}}                      %Конец третьего(3)
  \put(179,240){$U_{2}\Phi_5$}                       %Третий(4) элемент dim 11
  \multiput(186,216)(0,-18){9}{\usebox{\vla}}
  \put(186,234){\usebox{\vlb}}                      %Конец третьего(4)
  \put(238,240){$U_{4}U_3$}                         %Третий(5) элемент dim 11
  \multiput(245,216)(0,-18){9}{\usebox{\vla}}
  \put(245,234){\usebox{\vlb}}                      %Конец третьего(5)

\end{picture}

\clearpage

{ Table 15. (continuation) }
\bigskip

\begin{picture}(330,570)
  \put(2,562){\vector(0,-1){10}}                    %Легенда
  \put(5,556){s}
  \put(18,560){$\frac{t-2s}{4}$}
  \put(34,556){\vector(1,0){16}}                    %Конец легенды
  \put(0,550){\line(1,0){330}}                      %Начало верхней половины
  \multiput(0,538)(0,-18){13}{\line(1,0){330}}      %Отрисовка "сетки"
  \put(162,541){$10$}                               %dim 11
                                                    %Первый элемент dim 11
  \put(0,526){$y_{4}z_{4}z^2_1, y_{4}z^2_3, y_{4}z^3_2, y_{4}z_{3}z_{2}z_1, z_{4}y_{6}, z_{1}z_{9}, z_{2}z_8, z_{3}z_{7}, z^2_{5}, z_{7}z^3_{1}, z^2_{4}z^2_1, z^{10}_1, y_{7}z_3, z_{5}z^5_1$}
  \multiput(10,502)(0,-18){11}{\usebox{\vla}}
  \put(10,520){\usebox{\vlb}}
  \multiput(39,502)(0,-18){11}{\usebox{\vla}}
  \put(39,520){\usebox{\vlb}}
  \multiput(75,484)(0,-18){10}{\usebox{\vla}}
  \put(75,502){\usebox{\vld}}
  \multiput(126,502)(0,-18){11}{\usebox{\vla}}
  \put(126,520){\usebox{\vlb}}
  \multiput(160,484)(0,-18){10}{\usebox{\vla}}
  \put(160,502){\usebox{\vld}}
  \multiput(206,484)(0,-18){10}{\usebox{\vla}}
  \put(206,502){\usebox{\vlc}}
  \multiput(244,484)(0,-18){10}{\usebox{\vla}}
  \put(244,502){\usebox{\vld}}
  \multiput(272,502)(0,-18){11}{\usebox{\vla}}
  \put(272,520){\usebox{\vlb}}
  \multiput(296,502)(0,-18){11}{\usebox{\vla}}
  \put(296,520){\usebox{\vlb}}
  \multiput(320,502)(0,-18){11}{\usebox{\vla}}
  \put(320,520){\usebox{\vlb}}                      %Конец первого
  \put(17,472){$z_{7}U^3_2$}                        %Четвертый(1) элемент dim 11
  \multiput(24,448)(0,-18){8}{\usebox{\vla}}
  \put(24,466){\usebox{\vlb}}                       %Конец четвертого(1)
  \put(49,472){$y_{7}U^3_2$}                        %Четвертый(2) элемент dim 11
  \multiput(56,448)(0,-18){8}{\usebox{\vla}}
  \put(56,466){\usebox{\vlb}}                       %Конец четвертого(2)
  \put(88,472){$y_{4}z_{3}U^3_2$}                   %Четвертый(3) элемент dim 11
  \multiput(98,448)(0,-18){8}{\usebox{\vla}}
  \put(98,466){\usebox{\vlb}}                       %Конец четвертого(3)
  \put(134,454){$y_{6}U^4_2$}                       %Пятый(1) элемент dim 11
  \multiput(141,430)(0,-18){7}{\usebox{\vla}}
  \put(141,448){\usebox{\vlb}}                      %Конец пятого(1)
  \put(174,454){$z^2_{3}U^4_2$}                     %Пятый(2) элемент dim 11
  \multiput(181,430)(0,-18){7}{\usebox{\vla}}
  \put(181,448){\usebox{\vlb}}                      %Конец пятого(2)
  \put(216,454){$U_{4}U^3_2$}                       %Пятый(3) элемент dim 11
  \multiput(224,430)(0,-18){7}{\usebox{\vla}}
  \put(224,448){\usebox{\vlb}}                      %Конец пятого(3)
  \put(0,300){\line(1,0){330}}                      %Начало верхней половины(2) -250
  \multiput(0,288)(0,-18){13}{\line(1,0){330}}      %Отрисовка "сетки"(2)
  \put(162,291){$10$}                               %dim 11
                                                    %Первый элемент dim 11
  \put(0,276){$z^2_{1}z_{3}z_5, z_{1}z^2_{2}z_5, z_{1}z_{2}z_{3}z_4, z^3_{2}z_4, z^5_{1}z_5, z^4_{1}z_{2}z_4, z_{1}z^3_3, z^2_{2}z^2_3, z^4_{1}z^2_3, z^2_{1}z^4_2, z^3_{1}z^2_{2}z_3, y_{4}z_6$}
  \multiput(58,234)(0,-18){10}{\usebox{\vla}}
  \put(58,252){\usebox{\vlf}}
  \multiput(146,234)(0,-18){10}{\usebox{\vla}}
  \put(146,252){\usebox{\vld}}
  \multiput(202,234)(0,-18){10}{\usebox{\vla}}
  \put(202,252){\usebox{\vld}}
  \multiput(264,234)(0,-18){10}{\usebox{\vla}}
  \put(264,252){\usebox{\vle}}
  \multiput(318,252)(0,-18){11}{\usebox{\vla}}
  \put(318,270){\usebox{\vlb}}                      %Конец первого
  \put(4,204){$U_{2}U^3_3$}                         %Пятый(4) элемент dim 11
  \multiput(11,180)(0,-18){7}{\usebox{\vla}}
  \put(11,198){\usebox{\vlb}}                       %Конец пятого(4)
  \put(64,204){$U^2_{2}U_{3}\Phi_3$}                %Пятый(5) элемент dim 11
  \multiput(78,180)(0,-18){7}{\usebox{\vla}}
  \put(78,198){\usebox{\vlb}}                       %Конец пятого(5)
  \put(88,186){$z_{5}U^5_2$}                        %Шестой элемент dim 11
  \multiput(95,162)(0,-18){6}{\usebox{\vla}}
  \put(95,180){\usebox{\vlb}}                       %Конец шестого
  \put(26,168){$y_{4}U^6_2$}                        %Седьмой(1) элемент dim 11
  \multiput(33,144)(0,-18){5}{\usebox{\vla}}
  \put(33,162){\usebox{\vlb}}                       %Конец седьмого(1)
  \put(110,168){$U^4_{2}U^2_3$}                     %Седьмой(2) элемент dim 11
  \multiput(118,144)(0,-18){5}{\usebox{\vla}}
  \put(118,162){\usebox{\vlb}}                      %Конец седьмого(2)
  \put(154,168){$U^5_{2}\Phi_3$}                    %Седьмой(3) элемент dim 11
  \multiput(162,144)(0,-18){5}{\usebox{\vla}}
  \put(162,162){\usebox{\vlb}}                      %Конец седьмого(3)
  \put(172,150){$z_{3}U^7_2$}                       %Восьмой элемент dim 11
  \multiput(180,126)(0,-18){4}{\usebox{\vla}}
  \put(180,144){\usebox{\vlb}}                      %Конец восьмого
  \put(212,132){$U_{3}U^7_2$}                       %Девятый элемент dim 11
  \multiput(220,108)(0,-18){3}{\usebox{\vla}}
  \put(220,126){\usebox{\vlb}}                      %Конец девятого
  \put(236,96){$U^{10}_2$}                          %Одиннадцатый элемент dim 11
  \multiput(237,72)(0,-18){1}{\usebox{\vla}}
  \put(237,90){\usebox{\vlb}}                       %Конец одиннадцатого

\end{picture}

\clearpage

{ Table 15. (continuation) }
\bigskip

\begin{picture}(330,570)
  \put(2,562){\vector(0,-1){10}}                    %Легенда
  \put(5,556){s}
  \put(18,560){$\frac{t-2s}{4}$}
  \put(34,556){\vector(1,0){16}}                    %Конец легенды
  \put(0,550){\line(1,0){330}}                      %Начало верхней половины
  \multiput(0,538)(0,-18){8}{\line(1,0){330}}       %Отрисовка "сетки"
  \multiput(0,394)(0,-18){5}{\line(1,0){143}}       %Отрисовка "сетки"
  \put(67,541){$10$}                                %dim 11
                                                    %Первый элемент dim 11
  \put(0,526){$z^7_{1}z_{3}, z^6_{1}z^2_2, y_{9}z_1, z_{6}z_{4}, y_{7}z^3_{1}, z_{6}z_{2}z^2_1$}
  \multiput(17,484)(0,-18){10}{\usebox{\vla}}
  \put(17,502){\usebox{\vld}}
  \multiput(64,484)(0,-18){10}{\usebox{\vla}}
  \put(64,502){\usebox{\vld}}
  \multiput(110,484)(0,-18){10}{\usebox{\vla}}
  \put(110,502){\usebox{\vld}}                      %Конец первого
  \put(143,550){\line(0,-1){228}}                   %Конец dim 11
  \put(200,358){\line(1,0){100}}
  \put(300,358){\line(0,1){32}}
  \put(300,390){\vector(0,1){18}}
  \put(196,364){The end of calculations}
  \put(234,541){$11$}                               %dim 12
                                                    %Первый элемент dim 12
  \put(144,526){$z^2_{1}z_{2}z_7, z^2_{1}z_{4}z_5, z_{1}z_{2}z^2_4, z^3_{1}z^2_{2}y_4, z^4_{1}z_{3}y_4, z^5_{1}y_{6}$}
  \multiput(186,484)(0,-18){5}{\usebox{\vla}}
  \put(186,502){\usebox{\vle}}
  \multiput(268,484)(0,-18){5}{\usebox{\vla}}
  \put(268,502){\usebox{\vld}}
  \multiput(312,502)(0,-18){6}{\usebox{\vla}}
  \put(312,520){\usebox{\vlb}}                      %Конец первого
  \put(146,508){$y^2_{4}U_3$}                       %Второй(1)
  \multiput(154,484)(0,-18){5}{\usebox{\vla}}
  \put(154,502){\usebox{\vlb}}                      %Конец второго(1)
  \put(210,508){$y_{6}y_{4}U_2$}                    %Второй(2)
  \multiput(220,484)(0,-18){5}{\usebox{\vla}}
  \put(220,502){\usebox{\vlb}}                      %Конец второго(2)
  \put(282,508){$y_{8}U_3$}                         %Второй(3)
  \multiput(289,484)(0,-18){5}{\usebox{\vla}}
  \put(289,502){\usebox{\vlb}}                      %Конец второго(3)
  \put(160,490){$z_{9}U^2_2$}                       %Третий(1)
  \multiput(167,466)(0,-18){4}{\usebox{\vla}}
  \put(167,484){\usebox{\vlb}}                      %Конец третьего(1)
  \put(234,490){$y_{9}U^2_2$}                       %Третий(2)
  \multiput(241,466)(0,-18){4}{\usebox{\vla}}
  \put(241,484){\usebox{\vlb}}                      %Конец третьего(2)
  \put(0,300){\line(1,0){330}}                      %Начало верхней половины(2) -250
  \multiput(0,288)(0,-18){8}{\line(1,0){330}}       %Отрисовка "сетки"(2)
  \put(162,291){$11$}                               %dim 12
                                                    %Первый элемент dim 12
  \put(0,276){$z^7_{1}y_4, z_{1}z^2_{3}y_4, z^2_{2}z_{3}y_4, y_{10}z_1, z_{10}z_1, z^2_{1}z_{3}y_6, z_{1}z^2_{2}y_6, z^2_{1}y_{4}z_5, z^2_{1}z_{2}z_{3}y_4, z^{11}_{1}, y^2_{4}z^3_{1}$}
  \multiput(6,252)(0,-18){6}{\usebox{\vla}}
  \put(6,270){\usebox{\vlb}}
  \multiput(50,234)(0,-18){5}{\usebox{\vla}}
  \put(50,252){\usebox{\vld}}
  \multiput(98,252)(0,-18){6}{\usebox{\vla}}
  \put(98,270){\usebox{\vlb}}
  \multiput(126,252)(0,-18){6}{\usebox{\vla}}
  \put(126,270){\usebox{\vlb}}
  \multiput(170,234)(0,-18){5}{\usebox{\vla}}
  \put(170,252){\usebox{\vld}}
  \multiput(234,234)(0,-18){5}{\usebox{\vla}}
  \put(234,252){\usebox{\vld}}
  \multiput(284,252)(0,-18){6}{\usebox{\vla}}
  \put(284,270){\usebox{\vlb}}
  \multiput(306,252)(0,-18){6}{\usebox{\vla}}
  \put(306,270){\usebox{\vlb}}                      %Конец первого
  \put(64,258){$z_{10}U_2$}                         %Второй(4)
  \multiput(74,234)(0,-18){5}{\usebox{\vla}}
  \put(74,252){\usebox{\vlb}}                       %Конец второго(4)
  \put(136,258){$y_{10}U_2$}                        %Второй(5)
  \multiput(146,234)(0,-18){5}{\usebox{\vla}}
  \put(146,252){\usebox{\vlb}}                      %Конец второго(5)
  \put(190,258){$y_{4}U_4$}                         %Второй(6)
  \multiput(198,234)(0,-18){5}{\usebox{\vla}}
  \put(198,252){\usebox{\vlb}}                      %Конец второго(6)
  \put(250,258){$y_{6}\Phi_3$}                      %Второй(7)
  \multiput(258,234)(0,-18){5}{\usebox{\vla}}
  \put(258,252){\usebox{\vlb}}                      %Конец второго(7)
  \put(18,240){$z^3_{3}U^2_2$}                      %Третий(3)
  \multiput(26,216)(0,-18){4}{\usebox{\vla}}
  \put(26,234){\usebox{\vlb}}                       %Конец третьего(3)
  \put(0,150){\line(1,0){330}}                      %Начало верхней половины(3) -400 -150
  \multiput(0,138)(0,-18){8}{\line(1,0){330}}       %Отрисовка "сетки"(3)
  \put(162,141){$11$}                               %dim 12
                                                    %Первый элемент dim 12
  \put(0,126){$z^2_{1}z_9, z_{1}z_{2}z_8, z_{1}z_{2}y_8, z_{1}z_{4}y_6, z_{1}z_{3}z_7, z_{1}z^2_{5}, z^2_{2}z_7, z_{2}z_{4}z_5, z_{3}z_{2}z^2_4, z^4_{1}z_7, z^3_{1}z^2_4, z_{1}y^{*}_{10}$}
  \multiput(20,84)(0,-18){5}{\usebox{\vla}}
  \put(20,102){\usebox{\vld}}
  \multiput(64,102)(0,-18){6}{\usebox{\vla}}
  \put(64,120){\usebox{\vlb}}
  \multiput(96,102)(0,-18){6}{\usebox{\vla}}
  \put(96,120){\usebox{\vlb}}
  \multiput(182,84)(0,-18){5}{\usebox{\vla}}
  \put(182,102){\usebox{\vlg}}
  \multiput(280,84)(0,-18){5}{\usebox{\vla}}
  \put(280,102){\usebox{\vld}}
  \multiput(314,102)(0,-18){6}{\usebox{\vla}}
  \put(314,120){\usebox{\vlb}}                      %Конец первого
  \put(34,108){$z_{6}\Phi_3$}                       %Второй(8)
  \multiput(42,84)(0,-18){5}{\usebox{\vla}}
  \put(42,102){\usebox{\vlb}}                       %Конец второго(8)
  \put(78,108){$\Phi_6$}                            %Второй(9)
  \multiput(79,84)(0,-18){5}{\usebox{\vla}}
  \put(79,102){\usebox{\vlb}}                       %Конец второго(9)
  \put(106,108){$z^2_{3}\Phi_3$}                    %Второй(10)
  \multiput(114,84)(0,-18){5}{\usebox{\vla}}
  \put(114,102){\usebox{\vlb}}                      %Конец второго(10)
  \put(240,108){$z^2_{5}U_3$}                       %Второй(11)
  \multiput(248,84)(0,-18){5}{\usebox{\vla}}
  \put(248,102){\usebox{\vlb}}                      %Конец второго(11)
  \put(132,90){$z_{7}U_{2}U_3$}                     %Третий(4)
  \multiput(140,66)(0,-18){4}{\usebox{\vla}}
  \put(140,84){\usebox{\vlb}}                       %Конец третьего(4)

\end{picture}

\clearpage

{Table 15. (continuation) }
\bigskip

\begin{picture}(330,570)
  \put(2,562){\vector(0,-1){10}}                    %Легенда
  \put(5,556){s}
  \put(18,560){$\frac{t-2s}{4}$}
  \put(34,556){\vector(1,0){16}}                    %Конец легенды
  \put(0,550){\line(1,0){330}}                      %Начало верхней половины
  \multiput(0,538)(0,-18){8}{\line(1,0){330}}       %Отрисовка "сетки"
  \put(162,541){$11$}                               %dim 12
                                                    %Первый элемент dim 12
  \put(0,526){$z^3_{1}z_{4}y_4, z^3_{1}z_{2}y_6, z^3_{1}z_{3}z_5, z^2_{1}z^2_{2}z_5, z_{1}z^3_{2}z_4, z^2_{1}z_{2}z_{3}z_4, z^6_{1}z_5, z^5_{1}z_{2}z_4, z^2_{1}z_{2}z_{3}y_4, z_{1}z^3_{2}y_4$}
  \multiput(9,502)(0,-18){6}{\usebox{\vla}}
  \put(9,520){\usebox{\vlb}}
  \multiput(42,502)(0,-18){6}{\usebox{\vla}}
  \put(42,520){\usebox{\vlb}}
  \multiput(125,484)(0,-18){5}{\usebox{\vla}}
  \put(125,502){\usebox{\vlf}}
  \multiput(222,484)(0,-18){5}{\usebox{\vla}}
  \put(222,502){\usebox{\vld}}
  \multiput(295,484)(0,-18){5}{\usebox{\vla}}
  \put(295,502){\usebox{\vld}}                      %Конец первого
  \put(52,508){$y_{4}z^2_{3}U_2$}                   %Второй(13)
  \multiput(62,484)(0,-18){5}{\usebox{\vla}}
  \put(62,502){\usebox{\vlb}}                       %Конец второго(13)
  \put(80,490){$z_{5}y_{4}U^2_2$}                   %Третий(5)
  \multiput(90,466)(0,-18){4}{\usebox{\vla}}
  \put(90,484){\usebox{\vlb}}                       %Конец третьего(5)
  \put(135,490){$z_{3}y_{6}U^2_2$}                  %Третий(6)
  \multiput(145,466)(0,-18){4}{\usebox{\vla}}
  \put(145,484){\usebox{\vlb}}                      %Конец третьего(6)
  \put(165,472){$y_{6}U^2_{2}U_3$}                  %Четвертый(1)
  \multiput(175,448)(0,-18){3}{\usebox{\vla}}
  \put(175,466){\usebox{\vlb}}                      %Конец четвертого(1)
  \put(232,472){$y_{8}U^3_2, y_{4}U_{2}U^2_3$}      %Четвертый(2)
  \multiput(240,448)(0,-18){3}{\usebox{\vla}}
  \put(240,466){\usebox{\vlb}}
  \multiput(270,448)(0,-18){3}{\usebox{\vla}}
  \put(270,466){\usebox{\vlb}}                      %Конец четвертого(2)
  \put(0,410){\line(1,0){330}}                      %Начало верхней половины(2) -140
  \multiput(0,398)(0,-18){8}{\line(1,0){330}}       %Отрисовка "сетки"
  \put(162,401){$11$}                               %dim 12
                                                    %Первый элемент dim 12
  \put(0,386){$z^2_{1}z^3_3, z_{1}z^2_{2}z^2_3, z^4_{2}z_3, z^5_{1}z^2_{3}, z^3_{1}z^4_{2}, z^4_{1}z^2_{2}z_3, z^5_{1}z_{2}y_4, z_{2}z_{3}y_6, z^8_{1}z_3, z^7_{1}z^2_{2}, z^2_{1}y_9, z_{1}z_{4}z_6$}
  \multiput(34,344)(0,-18){5}{\usebox{\vla}}
  \put(34,362){\usebox{\vle}}
  \multiput(109,344)(0,-18){5}{\usebox{\vla}}
  \put(109,362){\usebox{\vle}}
  \multiput(170,362)(0,-18){6}{\usebox{\vla}}
  \put(170,380){\usebox{\vlb}}
  \multiput(200,362)(0,-18){6}{\usebox{\vla}}
  \put(200,380){\usebox{\vlb}}
  \multiput(242,344)(0,-18){5}{\usebox{\vla}}
  \put(242,362){\usebox{\vld}}
  \multiput(288,344)(0,-18){5}{\usebox{\vla}}
  \put(288,362){\usebox{\vld}}                      %Конец первого
  \put(44,332){$y_{4}U^2_{2}\Phi_3$}                %Четвертый(3)
  \multiput(54,308)(0,-18){3}{\usebox{\vla}}
  \put(54,326){\usebox{\vlb}}                       %Конец четвертого(3)
  \put(125,332){$z_{3}z_{5}U^3_{2}$}                %Четвертый(4)
  \multiput(135,308)(0,-18){3}{\usebox{\vla}}
  \put(135,326){\usebox{\vlb}}                      %Конец четвертого(4)
  \put(210,332){$y^2_{4}U^3_{2}$}                   %Четвертый(5)
  \multiput(218,308)(0,-18){3}{\usebox{\vla}}
  \put(218,326){\usebox{\vlb}}                      %Конец четвертого(5)
  \put(252,332){$U^2_{2}\Phi_5$}                    %Четвертый(6)
  \multiput(260,308)(0,-18){3}{\usebox{\vla}}
  \put(260,326){\usebox{\vlb}}                      %Конец четвертого(6)
  \put(4,314){$y_{7}U^4_{2}$}                       %Пятый(1)
  \multiput(12,290)(0,-18){2}{\usebox{\vla}}
  \put(12,308){\usebox{\vlb}}                       %Конец пятого(1)
  \put(70,314){$y_{4}z_{3}U^4_2$}                   %Пятый(2)
  \multiput(80,290)(0,-18){2}{\usebox{\vla}}
  \put(80,308){\usebox{\vlb}}                       %Конец пятого(2)
  \put(298,296){$z^2_{3}U^5_2$}                     %Шестой(1)
  \multiput(308,272)(0,-18){1}{\usebox{\vla}}
  \put(308,290){\usebox{\vlb}}                      %Конец шестого(1)
  \put(0,270){\line(1,0){330}}                      %Начало верхней половины(3) -280 -140
  \multiput(0,258)(0,-18){8}{\line(1,0){330}}       %Отрисовка "сетки"
  \put(162,261){$11$}                               %dim 12
                                                    %Первый элемент dim 12
  \put(0,246){$z_{1}y_{4}z_6, z_{2}z_{3}z_6, z^2_{2}y_7, z_{1}z_{3}y_7, z^4_{1}y_{7}, z^3_{1}z_{2}z_6, z^2_{3}z_5, z_{2}z_{5}y_4, z_{3}z_{4}y_4, z_{3}y^2_{4}, z_{5}y_6, z_{7}y_4$}
  \multiput(10,222)(0,-18){6}{\usebox{\vla}}
  \put(10,240){\usebox{\vlb}}
  \multiput(70,204)(0,-18){5}{\usebox{\vla}}
  \put(70,222){\usebox{\vle}}
  \multiput(136,204)(0,-18){5}{\usebox{\vla}}
  \put(136,222){\usebox{\vld}}
  \multiput(182,222)(0,-18){6}{\usebox{\vla}}
  \put(182,240){\usebox{\vlb}}
  \multiput(225,204)(0,-18){5}{\usebox{\vla}}
  \put(225,222){\usebox{\vld}}
  \multiput(269,222)(0,-18){6}{\usebox{\vla}}
  \put(269,240){\usebox{\vlb}}
  \multiput(292,222)(0,-18){6}{\usebox{\vla}}
  \put(292,240){\usebox{\vlb}}
  \multiput(315,222)(0,-18){6}{\usebox{\vla}}
  \put(315,240){\usebox{\vlb}}                      %Конец первого
  \put(26,192){$U_{2}U_{3}U_4$}                     %Четвертый(7)
  \multiput(36,168)(0,-18){3}{\usebox{\vla}}
  \put(36,186){\usebox{\vlb}}                       %Конец четвертого(7)
  \put(88,192){$U_{2}\Phi^2_3$}                     %Четвертый(8)
  \multiput(96,168)(0,-18){3}{\usebox{\vla}}
  \put(96,186){\usebox{\vlb}}                       %Конец четвертого(8)
  \put(150,192){$U^2_{3}\Phi_3$}                    %Четвертый(9)
  \multiput(158,168)(0,-18){3}{\usebox{\vla}}
  \put(158,186){\usebox{\vlb}}                      %Конец четвертого(9)
  \put(194,174){$z_{7}U^4_2$}                       %Пятый(3)
  \multiput(202,150)(0,-18){2}{\usebox{\vla}}
  \put(202,168){\usebox{\vlb}}                      %Конец пятого(3)
  \put(236,156){$U^4_{2}U_4$}                       %Шестой(2)
  \multiput(244,132)(0,-18){1}{\usebox{\vla}}
  \put(244,150){\usebox{\vlb}}                      %Конец шестого(2)
  \put(0,130){\line(1,0){330}}                      %Начало верхней половины(4) -420 -280 -140
  \multiput(0,118)(0,-18){8}{\line(1,0){330}}       %Отрисовка "сетки"
  \put(162,121){$11$}                               %dim 12
                                                    %Первый элемент dim 12
  \put(0,106){$z_{3}y_8, y_{4}y_7, y_{11}, z_{1}y_{4}y_6, z^3_{1}z_8, z^7_{1}z_4, z^2_{1}z_{2}y_7, z^2_{1}z_{3}z_6, z_{1}z^2_{2}z_6, z^3_{1}z_{2}z^2_3, z_{1}z^5_2, z^2_{1}z^3_{2}z_3$}
  \multiput(7,82)(0,-18){6}{\usebox{\vla}}
  \put(7,100){\usebox{\vlb}}
  \multiput(29,82)(0,-18){6}{\usebox{\vla}}
  \put(29,100){\usebox{\vlb}}
  \multiput(46,82)(0,-18){6}{\usebox{\vla}}
  \put(46,100){\usebox{\vlb}}
  \multiput(72,82)(0,-18){6}{\usebox{\vla}}
  \put(72,100){\usebox{\vlb}}
  \multiput(102,82)(0,-18){6}{\usebox{\vla}}
  \put(102,100){\usebox{\vlb}}
  \multiput(126,82)(0,-18){6}{\usebox{\vla}}
  \put(126,100){\usebox{\vlb}}
  \multiput(184,64)(0,-18){5}{\usebox{\vla}}
  \put(184,82){\usebox{\vle}}
  \multiput(278,64)(0,-18){5}{\usebox{\vla}}
  \put(278,82){\usebox{\vle}}                       %Конец первого
  \put(140,16){$U^3_{2}U_{3}\Phi_3$}                %Шестой(3)
  \multiput(152,-8)(0,-18){1}{\usebox{\vla}}
  \put(152,10){\usebox{\vlb}}                       %Конец шестого(3)
  \put(196,16){$y_{6}U^5_2 \qquad y_{4}U^4_{2}U_3$} %Шестой(4)
  \multiput(204,-8)(0,-18){1}{\usebox{\vla}}
  \put(204,10){\usebox{\vlb}}
  \multiput(248,-8)(0,-18){1}{\usebox{\vla}}
  \put(248,10){\usebox{\vlb}}                       %Конец шестого(4)
  \put(292,16){$U^2_{2}U^3_3$}                      %Шестой(5)
  \multiput(300,-8)(0,-18){1}{\usebox{\vla}}
  \put(300,10){\usebox{\vlb}}                       %Конец шестого(5)
  \put(216,-2){$z_{5}U^6_2$}                        %Седьмой(1)
  \put(224,-8){\usebox{\vlb}}                       %Конец седьмого(1)

\end{picture}

\clearpage

{ Table 15. (continuation) }
\bigskip

\begin{picture}(330,570)
  \put(2,562){\vector(0,-1){10}}                    %Легенда
  \put(5,556){s}
  \put(18,560){$\frac{t-2s}{4}$}
  \put(34,556){\vector(1,0){16}}                    %Конец легенды
  \put(0,550){\line(1,0){330}}                      %Начало верхней половины
  \multiput(0,538)(0,-18){8}{\line(1,0){330}}       %Отрисовка "сетки"
  \put(162,541){$11$}                               %dim 12
                                                    %Первый элемент dim 12
  \put(0,526){$z^3_{1}z^2_{2}z_4, z^4_{1}z_{3}z_4, z^4_{1}z_{2}z_5, z^5_{1}z_6, z^5_{1}z^3_{2}, z^6_{1}z_{2}z_3, z^9_{1}z_2, z_{1}z_{2}z_{3}z_5, z_{1}z^2_{3}z_4, z^2_{2}z_{3}z_4, z^3_{2}z_5$}
  \multiput(42,484)(0,-18){5}{\usebox{\vla}}
  \put(42,502){\usebox{\vle}}
  \multiput(103,502)(0,-18){6}{\usebox{\vla}}
  \put(103,520){\usebox{\vlb}}
  \multiput(139,484)(0,-18){5}{\usebox{\vla}}
  \put(139,502){\usebox{\vld}}
  \multiput(183,502)(0,-18){6}{\usebox{\vla}}
  \put(183,520){\usebox{\vlb}}
  \multiput(267,484)(0,-18){5}{\usebox{\vla}}
  \put(267,502){\usebox{\vlf}}                      %Конец первого
  \put(0,410){\line(1,0){330}}                      %Начало верхней половины(2) -140
  \multiput(0,398)(0,-18){5}{\line(1,0){330}}       %Отрисовка "сетки"
  \multiput(0,308)(0,-18){3}{\line(1,0){212}}       %Отрисовка "сетки"
  \put(105,401){$11$}                               %dim 12
                                                    %Первый элемент dim 12
  \put(0,386){$z_{1}z_{2}y^2_4, z_{4}z_7, z_{2}y_9, z_{4}y_7, z_{5}z_6, z_{2}z_9, z_{3}z_8, z_{2}z^3_{3}, z^3_{1}y_8$}
  \multiput(10,362)(0,-18){6}{\usebox{\vla}}
  \put(10,380){\usebox{\vlb}}
  \multiput(38,362)(0,-18){6}{\usebox{\vla}}
  \put(38,380){\usebox{\vlb}}
  \multiput(84,344)(0,-18){5}{\usebox{\vla}}
  \put(84,362){\usebox{\vle}}
  \multiput(140,344)(0,-18){5}{\usebox{\vla}}
  \put(140,362){\usebox{\vld}}
  \multiput(176,362)(0,-18){6}{\usebox{\vla}}
  \put(176,380){\usebox{\vlb}}
  \multiput(198,362)(0,-18){6}{\usebox{\vla}}
  \put(198,380){\usebox{\vlb}}                      %Конец первого
  \put(212,410){\line(0,-1){138}}                   %Конец dim 12
  \put(220,290){\line(1,0){100}}
  \put(320,290){\line(0,1){12}}
  \put(320,302){\vector(0,1){18}}
  \put(216,296){The end of calculations}
  \put(266,401){$12$}                               %dim 13
                                                    %Первый элемент dim 13
  \put(213,386){$z_{1}y_{11}, z_{2}z_{10}, z_{1}z_{11}, z_{4}z_8, z_{11}$}
  \multiput(234,344)(0,-18){2}{\usebox{\vla}}
  \put(234,362){\usebox{\vld}}
  \multiput(288,344)(0,-18){2}{\usebox{\vla}}
  \put(288,362){\usebox{\vld}}
  \multiput(316,362)(0,-18){3}{\usebox{\vla}}
  \put(316,380){\usebox{\vlb}}                      %Конец первого
  \put(0,260){\line(1,0){330}}                      %Начало верхней половины(3) -290
  \multiput(0,248)(0,-18){5}{\line(1,0){330}}       %Отрисовка "сетки"
  \put(162,251){$12$}                               %dim 13
                                                    %Первый элемент dim 13
  \put(0,236){$z_{3}z_9, z^4_{1}y_8, z^3_{1}z_{2}z_7, z^3_{1}z_{4}z_5, z^2_{1}z_{2}z^2_4, z^2_{1}z_{10}, z^2_{1}z_{2}y_8, z^2_{1}z_{4}y_6, z^4_{1}z_{4}y_4, z^4_{1}z_{2}y_6, z^4_{1}z_8$}
  \multiput(6,212)(0,-18){3}{\usebox{\vla}}
  \put(6,230){\usebox{\vlb}}
  \multiput(30,212)(0,-18){3}{\usebox{\vla}}
  \put(30,230){\usebox{\vlb}}
  \multiput(88,194)(0,-18){2}{\usebox{\vla}}
  \put(88,212){\usebox{\vle}}
  \multiput(150,212)(0,-18){3}{\usebox{\vla}}
  \put(150,230){\usebox{\vlb}}
  \multiput(180,212)(0,-18){3}{\usebox{\vla}}
  \put(180,230){\usebox{\vlb}}
  \multiput(212,212)(0,-18){3}{\usebox{\vla}}
  \put(212,230){\usebox{\vlb}}
  \multiput(244,212)(0,-18){3}{\usebox{\vla}}
  \put(244,230){\usebox{\vlb}}
  \multiput(276,212)(0,-18){3}{\usebox{\vla}}
  \put(276,230){\usebox{\vlb}}
  \multiput(306,212)(0,-18){3}{\usebox{\vla}}
  \put(306,230){\usebox{\vlb}}                      %Конец первого
  \put(42,218){$z_{5}y_{6}U_2$}                     %Второй(1)
  \multiput(52,194)(0,-18){2}{\usebox{\vla}}
  \put(52,212){\usebox{\vlb}}                       %Конец второго(1)
  \put(110,218){$y_{4}z_{7}U_2$}                    %Второй(2)
  \multiput(120,194)(0,-18){2}{\usebox{\vla}}
  \put(120,212){\usebox{\vlb}}                      %Конец второго(2)
  \put(0,170){\line(1,0){330}}                      %Начало верхней половины(4) -380
  \multiput(0,158)(0,-18){5}{\line(1,0){330}}       %Отрисовка "сетки"
  \put(162,161){$12$}                               %dim 13
                                                    %Первый элемент dim 12
  \put(0,146){$z^3_{1}z_{2}z_{3}y_4, z^2_{1}z^3_{2}y_4, z^6_{1}z_{2}y_4, z^2_{1}y_{4}z_6, z^2_{1}y_{4}y_6, z_{1}z_{2}z_{3}y_6, z^3_{2}y_6, z^6_{1}y_6, z^6_{1}z_6, z^8_{1}z_4, z^{10}_{1}z_2$}
  \multiput(36,104)(0,-18){2}{\usebox{\vla}}
  \put(36,122){\usebox{\vld}}
  \multiput(84,122)(0,-18){3}{\usebox{\vla}}
  \put(84,140){\usebox{\vlb}}
  \multiput(116,122)(0,-18){3}{\usebox{\vla}}
  \put(116,140){\usebox{\vlb}}
  \multiput(148,122)(0,-18){3}{\usebox{\vla}}
  \put(148,140){\usebox{\vlb}}
  \multiput(208,104)(0,-18){2}{\usebox{\vla}}
  \put(208,122){\usebox{\vld}}
  \multiput(244,122)(0,-18){3}{\usebox{\vla}}
  \put(244,140){\usebox{\vlb}}
  \multiput(266,122)(0,-18){3}{\usebox{\vla}}
  \put(266,140){\usebox{\vlb}}
  \multiput(290,122)(0,-18){3}{\usebox{\vla}}
  \put(290,140){\usebox{\vlb}}
  \multiput(314,122)(0,-18){3}{\usebox{\vla}}
  \put(314,140){\usebox{\vlb}}
  \put(48,128){$z_{3}y_{8}U_2$}                     %Второй(3)
  \multiput(58,104)(0,-18){2}{\usebox{\vla}}
  \put(58,122){\usebox{\vlb}}                       %Конец второго(3)
  \put(158,128){$y_{4}y_{7}U_2$}                    %Второй(4)
  \multiput(168,104)(0,-18){2}{\usebox{\vla}}
  \put(168,122){\usebox{\vlb}}                      %Конец второго(4)
  \put(0,80){\line(1,0){330}}                       %Начало верхней половины(5) -470
  \multiput(0,68)(0,-18){5}{\line(1,0){330}}        %Отрисовка "сетки"
  \put(162,71){$12$}                                %dim 13
                                                    %Первый элемент dim 13
  \put(0,56){$z_{1}z_{2}z_{5}y_4, z^2_{2}z_{4}y_4, z_{1}z_{3}z_{4}y_4, z^3_{1}z_{2}y_7, z^3_{1}z_{3}z_6, z^2_{1}z^2_{2}z_6, z^4_{1}z^2_{2}y_4, z^5_{1}z_{3}y_4, z^6_{1}z^3_2, z^7_{1}z_{2}z_3$}
  \multiput(52,14)(0,-18){2}{\usebox{\vla}}
  \put(52,32){\usebox{\vle}}
  \multiput(158,14)(0,-18){2}{\usebox{\vla}}
  \put(158,32){\usebox{\vle}}
  \multiput(240,14)(0,-18){2}{\usebox{\vla}}
  \put(240,32){\usebox{\vld}}
  \multiput(296,14)(0,-18){2}{\usebox{\vla}}
  \put(296,32){\usebox{\vld}}                       %Конец первого
  \put(4,38){$z_{11}U_2$}                           %Второй(1)
  \multiput(14,14)(0,-18){2}{\usebox{\vla}}
  \put(14,32){\usebox{\vlb}}                        %Конец второго(1)
  \put(77,38){$y_{9}U_3$}                           %Второй(2)
  \multiput(84,14)(0,-18){2}{\usebox{\vla}}
  \put(84,32){\usebox{\vlb}}                        %Конец второго(2)
  \put(176,38){$y_{11}U_2$}                         %Второй(3)
  \multiput(186,14)(0,-18){2}{\usebox{\vla}}
  \put(186,32){\usebox{\vlb}}                       %Конец второго(3)
  \put(260,38){$y_{7}\Phi_3$}                       %Второй(4)
  \multiput(268,14)(0,-18){2}{\usebox{\vla}}
  \put(268,32){\usebox{\vlb}}                       %Конец второго(4)
  \put(314,38){$\Omega_1$}                          %Второй(5)
  \multiput(315,14)(0,-18){2}{\usebox{\vla}}
  \put(315,32){\usebox{\vlb}}                       %Конец второго(5)
  \put(106,20){$y_{4}y_{6}U^2_2$}                   %Третий(1)
  \multiput(116,-4)(0,-18){1}{\usebox{\vla}}
  \put(116,14){\usebox{\vlb}}                       %Конец третьего(1)
  \put(200,20){$y_{4}z^2_{3}U^2_2$}                 %Третий(2)
  \multiput(210,-4)(0,-18){1}{\usebox{\vla}}
  \put(210,14){\usebox{\vlb}}                       %Конец третьего(2)

\end{picture}

\clearpage

{ Table 15. (continuation) }
\bigskip

\begin{picture}(330,570)
  \put(2,562){\vector(0,-1){10}}                    %Легенда
  \put(5,556){s}
  \put(18,560){$\frac{t-2s}{4}$}
  \put(34,556){\vector(1,0){16}}                    %Конец легенды
  \put(0,550){\line(1,0){330}}                      %Начало верхней половины
  \multiput(0,538)(0,-18){5}{\line(1,0){330}}       %Отрисовка "сетки"
  \put(162,541){$12$}                               %dim 13
                                                    %Первый элемент dim 13
  \put(0,526){$z^4_{1}z_{2}z^2_3, z^2_{1}z^5_2, z^3_{1}z^3_{2}z_3, z^4_{1}z^2_{2}z_4, z^5_{1}z_{3}z_4, z^5_{1}z_{2}z_5, z^3_{1}z_{3}y_6, z^2_{1}z^2_{2}y_6, z^3_{1}z_{5}y_4, z^2_{1}z_{2}z_{4}y_4$}
  \multiput(40,484)(0,-18){2}{\usebox{\vla}}
  \put(40,502){\usebox{\vle}}
  \multiput(132,484)(0,-18){2}{\usebox{\vla}}
  \put(132,502){\usebox{\vle}}
  \multiput(214,484)(0,-18){2}{\usebox{\vla}}
  \put(214,502){\usebox{\vld}}
  \multiput(280,484)(0,-18){2}{\usebox{\vla}}
  \put(280,502){\usebox{\vld}}                      %Конец первого
  \put(8,490){$y^{*}_{10}U^2_2$}                    %Третий(3)
  \multiput(18,466)(0,-18){1}{\usebox{\vla}}
  \put(18,484){\usebox{\vlb}}                       %Конец третьего(3)
  \put(70,490){$y_{8}U_{2}U_3$}                     %Третий(4)
  \multiput(80,466)(0,-18){1}{\usebox{\vla}}
  \put(80,484){\usebox{\vlb}}                       %Конец третьего(4)
  \put(156,490){$y_{6}U_{2}\Phi_3$}                 %Третий(5)
  \multiput(166,466)(0,-18){1}{\usebox{\vla}}
  \put(166,484){\usebox{\vlb}}                      %Конец третьего(5)
  \put(232,490){$y_{4}U_{2}U_4$}                    %Третий(6)
  \multiput(242,466)(0,-18){1}{\usebox{\vla}}
  \put(242,484){\usebox{\vlb}}                      %Конец третьего(6)
  \put(292,490){$y_{10}U^2_2$}                      %Третий(7)
  \multiput(300,466)(0,-18){1}{\usebox{\vla}}
  \put(300,484){\usebox{\vlb}}                      %Конец третьего(7)
  \put(0,460){\line(1,0){330}}                      %Начало верхней половины(2) -90
  \multiput(0,448)(0,-18){5}{\line(1,0){330}}       %Отрисовка "сетки"
  \put(162,451){$12$}                               %dim 13
                                                    %Первый элемент dim 13
  \put(0,436){$z_{1}z_{4}z_7, z^3_{4}, z^2_{1}z_{2}y^2_4, z^2_{1}y_{10}, z_{1}z_{2}z^3_3, z^3_{2}z^2_3, z^2_{1}z_{2}z_{3}z_5, z^2_{1}z^3_{2}z_4, z^4_{2}z_4, z_{1}z^3_{2}z_5, z_{1}z^2_{2}z_{3}z_4$}
  \multiput(24,394)(0,-18){2}{\usebox{\vla}}
  \put(24,412){\usebox{\vld}}
  \multiput(56,412)(0,-18){3}{\usebox{\vla}}
  \put(56,430){\usebox{\vlb}}
  \multiput(86,412)(0,-18){3}{\usebox{\vla}}
  \put(86,430){\usebox{\vlb}}
  \multiput(132,394)(0,-18){2}{\usebox{\vla}}
  \put(132,412){\usebox{\vld}}
  \multiput(244,394)(0,-18){2}{\usebox{\vla}}
  \put(244,412){\usebox{\vlg}}                      %Конец первого
  \put(100,400){$y_{6}U^2_3$}                       %Третий(8)
  \multiput(106,376)(0,-18){1}{\usebox{\vla}}
  \put(106,394){\usebox{\vlb}}                      %Конец третьего(8)
                                                    %Третий(9)
  \put(144,400){$U_{2}\Phi_6 \quad U_{3}\Phi_5 \quad U_{4}\Phi_3$}
  \multiput(152,376)(0,-18){1}{\usebox{\vla}}
  \put(152,394){\usebox{\vlb}}
  \multiput(186,376)(0,-18){1}{\usebox{\vla}}
  \put(186,394){\usebox{\vlb}}
  \multiput(220,376)(0,-18){1}{\usebox{\vla}}
  \put(220,394){\usebox{\vlb}}                      %Конец третьего(9)
  \put(270,400){$y_{4}U_{3}\Phi_3$}                 %Третий(10)
  \multiput(280,376)(0,-18){1}{\usebox{\vla}}
  \put(280,394){\usebox{\vlb}}                      %Конец третьего(10)
  \put(0,370){\line(1,0){330}}                      %Начало верхней половины(3) -180
  \multiput(0,358)(0,-18){5}{\line(1,0){330}}       %Отрисовка "сетки"
  \put(162,361){$12$}                               %dim 13
                                                    %Первый элемент dim 13
  \put(0,346){$z_{2}z_{4}z_6, z_{1}z_{5}z_6, z_{1}z_{4}y_7, z_{1}z_{2}y_9, z_{1}z_{3}z_8, z_{1}z_{2}z_9, z^2_{2}z_8, z^4_{2}y_4, z_{1}z^2_{2}z_{3}y_4, z^2_{1}z^2_{3}y_4, y_{4}z_8$}
  \multiput(58,304)(0,-18){2}{\usebox{\vla}}
  \put(58,322){\usebox{\vlf}}
  \multiput(170,304)(0,-18){2}{\usebox{\vla}}
  \put(170,322){\usebox{\vle}}
  \multiput(254,304)(0,-18){2}{\usebox{\vla}}
  \put(254,322){\usebox{\vle}}
  \multiput(320,322)(0,-18){3}{\usebox{\vla}}
  \put(320,340){\usebox{\vlb}}                      %Конец первого
  \put(12,310){$z^2_{5}U^2_2$}                      %Третий(11)
  \multiput(20,286)(0,-18){1}{\usebox{\vla}}
  \put(20,304){\usebox{\vlb}}                       %Конец третьего(11)
  \put(92,310){$z_{3}y_{7}U^2_2$}                   %Третий(12)
  \multiput(102,286)(0,-18){1}{\usebox{\vla}}
  \put(102,304){\usebox{\vlb}}                      %Конец третьего(12)
  \put(196,310){$y^2_{4}U_{2}U_3$}                  %Третий(13)
  \multiput(206,286)(0,-18){1}{\usebox{\vla}}
  \put(206,304){\usebox{\vlb}}                      %Конец третьего(13)
  \put(274,310){$z_{3}U^2_{2}U_4$}                  %Третий(14)
  \multiput(284,286)(0,-18){1}{\usebox{\vla}}
  \put(284,304){\usebox{\vlb}}                      %Конец третьего(14)
  \put(0,280){\line(1,0){330}}                      %Начало верхней половины(4) -270
  \multiput(0,268)(0,-18){5}{\line(1,0){330}}       %Отрисовка "сетки"
  \put(162,271){$12$}                               %dim 13
                                                    %Первый элемент dim 13
  \put(0,256){$z^2_{1}y^{*}_{10}, z_{2}y_{4}y_6, z_{2}z^2_{3}y_4, z_{2}y^{*}_{10}, z_{2}y_{10}, z_{4}y_8, z_{6}y_6, z_{2}z_{3}y_7, z^2_{3}z_6, z_{1}y_{4}y_7, z_{2}y_{4}z_6, z_{4}y^2_4$}
  \multiput(8,232)(0,-18){3}{\usebox{\vla}}
  \put(8,250){\usebox{\vlb}}
  \multiput(38,232)(0,-18){3}{\usebox{\vla}}
  \put(38,250){\usebox{\vlb}}
  \multiput(70,232)(0,-18){3}{\usebox{\vla}}
  \put(70,250){\usebox{\vlb}}
  \multiput(100,232)(0,-18){3}{\usebox{\vla}}
  \put(100,250){\usebox{\vlb}}
  \multiput(128,232)(0,-18){3}{\usebox{\vla}}
  \put(128,250){\usebox{\vlb}}
  \multiput(154,232)(0,-18){3}{\usebox{\vla}}
  \put(154,250){\usebox{\vlb}}
  \multiput(176,232)(0,-18){3}{\usebox{\vla}}
  \put(176,250){\usebox{\vlb}}
  \multiput(220,214)(0,-18){2}{\usebox{\vla}}
  \put(220,232){\usebox{\vld}}
  \multiput(274,214)(0,-18){2}{\usebox{\vla}}
  \put(274,232){\usebox{\vld}}
  \multiput(318,232)(0,-18){3}{\usebox{\vla}}
  \put(318,250){\usebox{\vlb}}                      %Конец первого
  \put(188,202){$z^3_{3}U^3_{2}$}                   %Четвертый(1)
  \put(196,196){\usebox{\vlb}}                      %Конец четвертого(1)
  \put(228,202){$z_{3}U_{2}U_{3}\Phi_3$}            %Четвертый(2)
  \put(246,196){\usebox{\vlb}}                      %Конец четвертого(2)
  \put(290,202){$z_{3}U^3_{3}$}                     %Четвертый(3)
  \put(300,196){\usebox{\vlb}}                      %Конец четвертого(3)
  \put(0,190){\line(1,0){330}}                      %Начало верхней половины(5) -360
  \multiput(0,178)(0,-18){5}{\line(1,0){330}}       %Отрисовка "сетки"
  \put(162,181){$12$}                               %dim 13
                                                    %Первый элемент dim 13
  \put(0,166){$z^2_{4}y_4, z_{1}z_{7}y_4, z_{2}z_{3}z_7, z_{3}z_{4}z_5, z_{2}z^2_5, z_{1}z_{5}y_6, z_{2}z_{4}y_6, z_{1}z_{3}y_8, z^2_{2}y_8, y_{4}y_8, z_{3}z_{5}y_4, y^3_4$}
  \multiput(18,124)(0,-18){2}{\usebox{\vla}}
  \put(18,142){\usebox{\vld}}
  \multiput(96,124)(0,-18){2}{\usebox{\vla}}
  \put(96,142){\usebox{\vle}}
  \multiput(170,124)(0,-18){2}{\usebox{\vla}}
  \put(170,142){\usebox{\vld}}
  \multiput(234,124)(0,-18){2}{\usebox{\vla}}
  \put(234,142){\usebox{\vld}}
  \multiput(268,142)(0,-18){3}{\usebox{\vla}}
  \put(268,160){\usebox{\vlb}}
  \multiput(294,142)(0,-18){3}{\usebox{\vla}}
  \put(294,160){\usebox{\vlb}}
  \multiput(320,142)(0,-18){3}{\usebox{\vla}}
  \put(320,160){\usebox{\vlb}}                      %Конец первого
  \put(38,112){$z_{7}U^2_{2}U_3$}                   %Четвертый(4)
  \put(48,106){\usebox{\vlb}}                       %Конец четвертого(4)
  \put(118,112){$y_{9}U^3_{2}$}                     %Четвертый(4)
  \put(125,106){\usebox{\vlb}}                      %Конец четвертого(4)
  \put(0,100){\line(1,0){330}}                      %Начало верхней половины(6) -450
  \multiput(0,88)(0,-18){5}{\line(1,0){330}}        %Отрисовка "сетки"
  \put(162,91){$12$}                                %dim 13
                                                    %Первый элемент dim 13
  \put(0,76){$z^2_{3}y_6, z^3_{1}z_9, z^2_{1}z_{2}z_8, z^2_{1}z_{3}z_7, z_{1}z^2_{2}z_7, z^2_{1}z^2_5, z^2_{2}z^2_4, z_{1}z_{3}z^2_4, z_{1}z_{2}z_{4}z_5, z^5_{1}z_7, z^4_{1}z^2_4, y_{12}$}
  \multiput(6,52)(0,-18){3}{\usebox{\vla}}
  \put(6,70){\usebox{\vlb}}
  \multiput(42,34)(0,-18){2}{\usebox{\vla}}
  \put(42,52){\usebox{\vld}}
  \multiput(164,34)(0,-18){2}{\usebox{\vla}}
  \put(164,52){\usebox{\vlh}}
  \multiput(282,34)(0,-18){2}{\usebox{\vla}}
  \put(282,52){\usebox{\vld}}
  \multiput(314,52)(0,-18){3}{\usebox{\vla}}
  \put(314,70){\usebox{\vlb}}

\end{picture}

\clearpage

{ Table 15. (continuation) }
\bigskip

\begin{picture}(330,200)
  \put(2,192){\vector(0,-1){10}}                    %Легенда
  \put(5,186){s}
  \put(18,190){$\frac{t-2s}{4}$}
  \put(34,186){\vector(1,0){16}}                    %Конец легенды
  \put(0,180){\line(1,0){330}}                      %Начало верхней половины
  \multiput(0,168)(0,-18){5}{\line(1,0){330}}       %Отрисовка "сетки"
  \put(162,171){$12$}                               %dim 13
                                                    %Первый элемент dim 13
  \put(0,156){$z^4_{1}z_{3}z_5, z^3_{1}z^2_{2}z_5, z^2_{1}z^3_{2}z_4, z^3_{1}z_{2}z_{3}z_4, z^7_{1}z_5, z^6_{1}z_{2}z_4, z^6_{1}z^2_3, z^5_{1}z^2_{2}z_3, z^4_{1}z^4_2, z^{12}_{1}, z^4_{1}y^2_4$}
  \multiput(60,114)(0,-18){2}{\usebox{\vla}}
  \put(60,132){\usebox{\vlf}}
  \multiput(158,114)(0,-18){2}{\usebox{\vla}}
  \put(158,132){\usebox{\vld}}
  \multiput(228,114)(0,-18){2}{\usebox{\vla}}
  \put(228,132){\usebox{\vle}}
  \multiput(276,132)(0,-18){3}{\usebox{\vla}}
  \put(276,150){\usebox{\vlb}}
  \multiput(300,132)(0,-18){3}{\usebox{\vla}}
  \put(300,150){\usebox{\vlb}}
  \put(0,90){\line(1,0){260}}                       %Начало верхней половины(2) -90
  \multiput(0,78)(0,-18){5}{\line(1,0){260}}        %Отрисовка "сетки"
  \put(128,81){$12$}                                %dim 13
                                                    %Первый элемент dim 13
  \put(0,66){$z^2_{1}z^2_{2}z^2_3, z^6_2, z_{1}z^4_{2}z_3, z^3_{1}z^3_{3}, z^9_{1}z_3, z^8_{1}z^2_2, z^2_{1}z_{4}z_6, z^3_{1}y_9, z^5_{1}y_7, z^4_{1}z_{2}z_6$}
  \multiput(44,24)(0,-18){2}{\usebox{\vla}}
  \put(44,42){\usebox{\vlf}}
  \multiput(120,24)(0,-18){2}{\usebox{\vla}}
  \put(120,42){\usebox{\vld}}
  \multiput(176,24)(0,-18){2}{\usebox{\vla}}
  \put(176,42){\usebox{\vld}}
  \multiput(224,24)(0,-18){2}{\usebox{\vla}}
  \put(224,42){\usebox{\vld}}
  \put(260,90){\line(0,-1){84}}                     %Конец dim 13

\end{picture}
